Intelligence as a Founding Principle: The O-RAN Architecture for Artificial Intelligence and Its Reference Implementations

Since its inception, O-RAN has established openness and intelligence as founding principles of the RAN, transforming closed base stations into disaggregated, multi-vendor systems with a hierarchical RIC. This article traces AI/ML in O-RAN through open specifications and reference implementations to 6G design. We examine how open fronthaul, RIC interfaces, cloud orchestration, and AAL profiles support control loops across multiple timescales, model management, and hardware acceleration. Commercial deployments and OTIC testing demonstrate multi-vendor interoperability. Open-source stacks and testbeds support pre-standardization studies of in-node dApps. Within this architecture, GPU-based AI-RAN platforms realize the inline High-PHY split on shared RAN and AI compute, providing one reference implementation path for the O-RAN AAL alongside other implementations on heterogeneous hardware. Vector instruction sets and analog in-memory computing offer longer-term options for improving energy efficiency. For 6G, extending intelligence to time-critical radio processing and mobile agent services calls for deadline-bounded third-party inference, energy-efficient RAN/Edge-AI silicon co-design, and agent session continuity across handovers. We propose a RAC that coordinates agents across tiers through local shells and a shared exposure gateway, with in-node operating bounds delivered asynchronously. We also propose Recursive Standardization, in which results from federated open labs inform candidate 6G requirements and standards review guides the next round of implementation and testing.

==> figs/fig_6g_federated.tex <==
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[fig/base,
  sbox/.style={fig/node,align=center,inner sep=1.2mm},
  rbox/.style={fig/app,align=center,inner sep=1.2mm},
  fbox/.style={fig/host,align=center,inner sep=1.2mm},
  pbox/.style={fig/prop,align=center,inner sep=1.2mm}]
\path[use as bounding box] (0,3.5) rectangle (178,-91.5);

% Top banner: Standards & Pre-standardization Input/Output
\node[fig/smo/group,minimum width=176mm,minimum height=14.5mm] (sdo) at (89,-5.25) {};
\node[fig/heading] at (3,-0.6) {Standards \& Pre-Standardization Loop (O-RAN nGRG / Working Groups \& 3GPP Release 20+)};
\node[sbox,minimum width=52mm,minimum height=7.2mm] (cand) at (30,-7.5)
  {\textbf{Standard and research questions}\\Research reports, clauses, study items};
\node[sbox,minimum width=54mm,minimum height=7.2mm] (norm) at (90,-7.5)
  {\textbf{Candidate contributions}\\Information elements, profiles, tests};
\node[sbox,fill=FigGreyFill,minimum width=48mm,minimum height=7.2mm] (certspec) at (150,-7.5)
  {\textbf{Frozen normative releases}\\Post-release conformance specs};
\draw[ari] (norm.west) -- (cand.east);
\draw[fig/arrow] (norm.east) -- (certspec.west);

% Middle Left + Center: Recursive Standardization Engine (RI / RD / RT)
\node[fig/group,draw=FigTeal,fill=FigTealFill,line width=.7pt,
  minimum width=118mm,minimum height=32mm] (rec) at (60,-35.2) {};
\node[fig/heading,text=FigTeal] at (3,-21.6)
  {Proposed 6G open lab workflow (RIRDRT-RS)};

\node[sbox,minimum width=34mm,minimum height=10.8mm] (ri) at (21,-33.0)
  {\textbf{RI: Recursive Integration}\\Cross-site integration\\Semantics \& profiles};
\node[sbox,minimum width=35mm,minimum height=10.8mm] (rd) at (60,-33.0)
  {\textbf{RD: Recursive Development}\\Reference code \&\\lab workflows};
\node[sbox,minimum width=34mm,minimum height=10.8mm] (rt) at (99,-33.0)
  {\textbf{RT: Recursive Testing}\\Reference tests \&\\comparable results};
\draw[ari] (ri.east) -- (rd.west);
\draw[ari] (rd.east) -- (rt.west);
\draw[ari,dash pattern=on 2.5pt off 1.3pt] (rt.north) -- (99,-24.8) -- (21,-24.8) -- (ri.north);

\node[fig/node,fill=white,minimum width=112mm,minimum height=7.2mm,inner sep=1mm,font=\FigSmall] (pair) at (60,-45.4)
  {\textbf{AI harness:} Code revisions $\leftrightarrow$ programmable lab workflows $\leftrightarrow$ test results};

% Middle Right: Professional Testing Houses (Continuous 6G Assurance)
\node[fig/group,fill=FigGreyFill,minimum width=54mm,minimum height=32mm] (cat1) at (150,-35.2) {};
\node[fig/heading] at (125,-22.5) {Professional Testing Houses};
\node[font=\FigSmall,anchor=west,text=FigInk] at (125,-26.8)
  {\textbf{National \& operator OTICs}};
\node[font=\FigSmall,anchor=west,text=FigLine] at (125,-30.5)
  {Continuous integration and delivery};
\node[sbox,minimum width=48mm,minimum height=13.5mm] (c1role) at (150,-41.5)
  {6G intelligent-system testing,\\continuous certification, and\\multi-vendor assurance};

% Arrows between SDO and Recursive Engine / Professional Testing Houses
\draw[fig/arrow] (cand.south) -- node[fig/label,right=1mm] {Research question} (30,-19.2);
\draw[ari] (90,-19.2) -- node[fig/label,right=1mm] {Compared results} (norm.south);
\draw[fig/inherited,-{Latex[length=1.5mm,width=1mm]}]
  (141,-11.1) -- node[fig/label,left=.6mm,font=\fontsize{6.6}{7.4}\selectfont\rmfamily] {Specs} (141,-19.2);
\draw[fig/management,-{Latex[length=1.5mm,width=1mm]}]
  (159,-19.2) -- node[fig/label,right=.6mm,font=\fontsize{6.6}{7.4}\selectfont\rmfamily] {Assurance} (159,-11.1);

% Bottom: Federated 6G Research Network anchored by Academic-Led 6G Open Labs
\node[fig/host/group,minimum width=176mm,minimum height=31mm] (fed) at (89,-74.2) {};
\node[fig/heading] at (3,-61.6)
  {Federated 6G Research Network (Academic-Led 6G Open Labs \& University Testbeds)};

% Shared coordination strip inside Federated Lab
\node[fig/node,fill=white,minimum width=170mm,minimum height=6.8mm] (gov) at (89,-68.3)
  {\textbf{Shared federation layer:} Capability catalogue $\cdot$ Code \& model registry $\cdot$ Scoped host authorization $\cdot$ Comparable run records};

% Four capability tiers
\node[sbox,minimum width=39mm,minimum height=11.2mm] (tA) at (23.5,-81.5)
  {\textbf{Cloud simulation}\\Scale-out protocol \&\\RIC evaluation};
\node[sbox,minimum width=39mm,minimum height=11.2mm] (tB) at (67,-81.5)
  {\textbf{Digital twins}\\Site-specific RF \&\\workload replay};
\node[sbox,minimum width=40mm,minimum height=11.2mm] (tC) at (111,-81.5)
  {\textbf{HIL emulators}\\Repeatable channel \&\\accelerator benches};
\node[rbox,minimum width=40mm,minimum height=11.2mm] (tD) at (154.5,-81.5)
  {\textbf{Academic-Led Open Labs}\\Live OTA radios, open\\stacks \& multi-arch LPUs};

% Actuation and Run-Record Feedback between Recursive Engine and Federated Lab
\draw[ari] (34,-51.2) -- node[fig/label,left=1.2mm] {Scoped actuation} (34,-58.7);
\draw[ari] (86,-58.7) -- node[fig/label,right=1.2mm] {Comparable run records \& failures} (86,-51.2);

% Institutional separation bar (governance boundary, NOT a data-flow arrow)
\draw[draw=FigAmber,line width=.8pt,dash pattern=on 3pt off 1.5pt] (127,-55.0) -- (177,-55.0);
\node[fig/label,text=FigAmber,fill=white,font=\fontsize{6.2}{7.0}\selectfont\rmfamily] at (152,-55.0)
  {Mandate boundary (no badging overlap)};
\end{tikzpicture}
\caption{Recursive Integration, Development, and Testing for Recursive Standardization (RIRDRT-RS) in 6G. Federated open labs refine research code and lab workflows. Cross-site results inform candidate requirements, and revisions from standards review guide the next experiments. Professional Testing Houses provide continuous assurance after adoption.}
\label{fig:6g_federated}
\end{figure*}


==> figs/fig_aal.tex <==
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[
  fig/base,
  every node/.style={align=center,inner sep=1.05mm,outer sep=0pt},
  aal/data/.style={fig/arrow,draw=FigInk,line width=.75pt},
  aal/offload/.style={fig/bidir,draw=FigTeal,line width=.8pt},
  aal/label/.style={fig/label,font=\FigSmall},
  stage/.style={fig/node,minimum width=12.6mm,minimum height=8.2mm,font=\fontsize{6.8}{7.8}\selectfont\rmfamily,inner sep=.65mm}
]
\path[use as bounding box] (0,2) rectangle (178,76.5);
\draw[fig/guide] (90,3) -- (90,75);
\node[fig/title,anchor=base west] at (1,73.2)
  {(a) AAL multi-architecture LPU abstraction};
\node[fig/title,anchor=base west] at (93,73.2)
  {(b) High-PHY stage partition: look-aside vs.\ inline};

% -------------------------------------------------------------------------
% PANEL (a): LPU Abstraction across Fixed, Reconfigurable, and Analog HW
% -------------------------------------------------------------------------
\node[fig/node,minimum width=38.5mm,minimum height=9.2mm] (aapphost) at (21.5,61)
  {\textbf{O-DU Software}\\(RLC / MAC / PHY)};
\node[fig/cloud,minimum width=38.5mm,minimum height=9.2mm] (amgmthost) at (66.5,61)
  {\textbf{O-Cloud}\\Orchestration};
\draw[fig/host/group] (2,32.5) rectangle (86.5,44.5);
\draw[fig/interface,line width=.65pt] (48.5,32.5) -- (48.5,44.5);
\node[font=\FigGroup,text=FigNavy] at (25.2,38.5) {Acceleration\\Abstraction Layer (AAL)};
\node[font=\FigGroup,text=FigNavy] at (67.5,38.5) {Accelerator\\Manager};
\draw[fig/bidir] (aapphost.south) -- node[aal/label,right=.5mm]{AAL API} (21.5,44.5);
\draw[fig/bidir,fig/management] (amgmthost.south) -- node[aal/label,left=.5mm]{O2 / mgmt} (66.5,44.5);

\node[fig/cloud,minimum width=84.5mm,minimum height=7.2mm] (alpu) at (44.25,24.2)
  {\textbf{Logical Processing Units (LPUs)}};
\draw[fig/interface] (25.2,32.5) -- (25.2,27.8);
\draw[fig/management] (66.5,32.5) -- (66.5,27.8);

% Three hardware families below LPU bus
\draw[fig/interface] (44.25,20.6) -- (44.25,16.2);
\draw[fig/interface] (16,16.2) -- (74.5,16.2);
\node[fig/node,minimum width=27.5mm,minimum height=9.2mm,font=\FigSmall] (hw1) at (16,8.5)
  {\textbf{ASIC / DSP / GPU}\\Deployed digital};
\node[fig/app,minimum width=27mm,minimum height=9.2mm,font=\FigSmall] (hw2) at (46,8.5)
  {\textbf{FPGA / RVV}\\Reconfigurable vector};
\node[fig/prop,minimum width=23mm,minimum height=9.2mm,font=\FigSmall] (hw3) at (74.5,8.5)
  {\textbf{Analog IMC}\\Matrix engines};
\foreach \x in {16,46,74.5} \draw[fig/interface] (\x,16.2) -- (\x,13.1);

% -------------------------------------------------------------------------
% PANEL (b): Sequential PHY Stages (Look-Aside DMA vs Inline Zero-Copy)
% -------------------------------------------------------------------------
% Top track: Look-aside offload
\node[fig/heading,anchor=base west] at (93,65.5)
  {Look-aside offload (host CPU runs PHY chain)};
\node[stage] (lmac) at (99.8,55) {RLC /\\MAC};
\node[stage,draw=FigHostLine,fill=FigBlueFill] (lcod) at (118.2,55) {\textbf{Coding}\\(LDPC)};
\node[stage] (lmod) at (136.5,55) {Mod.\ /\\MIMO};
\node[stage] (lifft) at (153.5,55) {RE /\\iFFT};
\node[stage,fill=FigGreyFill,minimum width=12.2mm] (lfh) at (170.2,55) {Open\\FH 7.2x};
\draw[aal/data] (lmac.east) -- (lcod.west);
\draw[aal/data] (lcod.east) -- (lmod.west);
\draw[aal/data] (lmod.east) -- (lifft.west);
\draw[aal/data] (lifft.east) -- (lfh.west);

\node[fig/app,minimum width=31mm,minimum height=7.6mm,font=\FigSmall] (afec) at (118.2,39.8)
  {\textbf{FEC / Kernel Accel.}};
\draw[aal/offload] (lcod.south) -- node[aal/label,right=.7mm,font=\fontsize{6.6}{7.5}\selectfont\rmfamily]
  {Task offload and result return} (afec.north);

\draw[fig/guide] (93,33.2) -- (177,33.2);

% Bottom track: Inline High-PHY acceleration (clean gap between split line and FAPI label)
\node[fig/heading,anchor=base west] at (93,27.2)
  {Inline High-PHY acceleration};
\node[stage,minimum width=12mm] (imac) at (99.2,14.8) {RLC /\\MAC};

\node[fig/app,minimum width=44.4mm,minimum height=14.2mm] (iaccel) at (139,14.8) {};
\node[font=\fontsize{6.6}{7.4}\selectfont\rmfamily\bfseries,text=FigTeal,anchor=north] at (139,21.6)
  {Inline High-PHY Accelerator};
\node[stage,fill=white,minimum width=12mm,minimum height=7mm] (icod) at (124.5,12.8) {Coding};
\node[stage,fill=white,minimum width=12mm,minimum height=7mm] (imod) at (139,12.8) {MIMO};
\node[stage,fill=white,minimum width=12mm,minimum height=7mm] (iifft) at (153.5,12.8) {iFFT};
\draw[aal/data] (icod.east) -- (imod.west);
\draw[aal/data] (imod.east) -- (iifft.west);

\node[stage,fill=FigGreyFill,minimum width=12.2mm] (ifh) at (170.2,14.8) {Open\\FH 7.2x};

% Split line broken cleanly around FAPI + arrow so zero red dash crosses FAPI text
\draw[draw=FigAmber,dashed,line width=.75pt] (110.5,4.2) -- (110.5,13.6);
\draw[draw=FigAmber,dashed,line width=.75pt] (110.5,19.4) -- (110.5,23.5);
\draw[aal/data] (imac.east) -- node[fig/label,above=.75mm,font=\fontsize{6.4}{7.2}\selectfont\rmfamily,inner sep=.4mm] {FAPI} (iaccel.west);
\draw[aal/data] (iaccel.east) -- (ifh.west);
\node[font=\fontsize{6.5}{7.4}\selectfont\rmfamily,text=FigAmber,anchor=west] at (111.8,4.8)
  {Host--accelerator split (no return to host memory)};
\end{tikzpicture}
\caption{O-RAN AAL and baseband profiles. (a)~Logical processing units (LPUs) abstract fixed hardware, FPGAs, processors
with the RISC-V Vector extension (RVV), and analog in-memory computing (IMC).
(b)~Look-aside and inline High-PHY paths. LDPC: low-density parity-check.
FAPI: functional application platform interface.}
\label{fig:aal}
\end{figure*}


==> figs/fig_archmap.tex <==
\begin{figure*}[!t]
\centering
% Four-strata O-RAN baseline (solid blue/black, workflow steps 1-6) and 6G extensions (RAC and related research).
\begin{tikzpicture}[fig/base,
  loopstep/.style={draw=FigNavy,fill=white,circle,minimum size=3.4mm,inner sep=0pt,
    font=\fontsize{6.2}{6.2}\selectfont\rmfamily\bfseries,text=FigNavy},
  extarrow/.style={draw=FigAmber,line width=.75pt,dashed,{Latex[length=1.35mm,width=.95mm]}-{Latex[length=1.35mm,width=.95mm]}},
  extdown/.style={draw=FigAmber,line width=.75pt,dashed,-{Latex[length=1.35mm,width=.95mm]}},
  racspine/.style={draw=FigTeal,line width=1.5pt},
  ractab/.style={draw=FigTeal,line width=.8pt,fill=FigTealFill,text=FigInk,
    font=\fontsize{5.8}{6.4}\selectfont\rmfamily\bfseries,
    sharp corners,inner sep=1pt,minimum width=10.2mm,minimum height=4.4mm,align=center},
  racgw/.style={draw=FigTeal,line width=.9pt,fill=FigTealFill!55!white,text=FigInk,
    font=\fontsize{6.1}{6.8}\selectfont\rmfamily\bfseries,sharp corners,inner sep=1.4pt,align=center}]
\path[use as bounding box] (0,1.2) rectangle (178,-130.5);

% Left architectural strata labels & dividers
\foreach \y in {-35.5,-61,-105.5} \draw[fig/guide,dashed] (1,\y) -- (22.5,\y);
\node[fig/title] at (1,-7.5) {1. Management};
\node[fig/title] at (1,-12.0) {\& AI lifecycle};
\node[font=\FigSmall,text=FigLine,anchor=west,inner sep=0pt] at (1,-17.0) {$>1$\,s training, policy};
\node[fig/title] at (1,-45.0) {2. Programmable};
\node[fig/title] at (1,-49.5) {control};
\node[font=\FigSmall,text=FigLine,anchor=west,inner sep=0pt] at (1,-54.5) {10\,ms--1\,s loop};
\node[fig/title] at (1,-75.5) {3. Disaggregated};
\node[fig/title] at (1,-80.0) {RAN \& core};
\node[font=\FigSmall,text=FigLine,anchor=west,inner sep=0pt] at (1,-85.0) {3GPP + $<10$\,ms loops};
\node[fig/title] at (1,-111.5) {4. Compute \&};
\node[fig/title] at (1,-116.0) {AAL substrate};

% -------------------------------------------------------------------------
% STRATUM 1: SMO / Non-RT RIC + Trust Plane (top=+0.5, bottom=-30.5, height=31mm)
% -------------------------------------------------------------------------
\node[fig/smo/group,minimum width=143mm,minimum height=31mm,inner sep=0pt,
  outer sep=0pt] (smo) at (101.5,-15.0) {};
\node[fig/heading] at (31.5,-2.6) {SMO (Service Management \& Orchestration)};

% Non-RT RIC box inside SMO (x=32..105, center=68.5, top=-10.8, bottom=-29.0)
\node[fig/group,fill=white,minimum width=73mm,minimum height=18.2mm,
  inner sep=0pt,outer sep=0pt] (nrtbox) at (68.5,-19.9) {};
\node[fig/heading] at (33.5,-13.0) {Non-RT RIC};
\node[fig/node,minimum width=28.5mm,minimum height=9.4mm,font=\fontsize{6.0}{6.8}\selectfont\rmfamily]
  (nrtfw) at (48.0,-22.5) {\textbf{SMO AI/ML Model Services}\\Train, catalog, drift, infer.};

\node[fig/app,minimum width=30.5mm,minimum height=9.4mm,font=\fontsize{6.2}{7.0}\selectfont\rmfamily]
  (rapp) at (86.0,-22.5) {\textbf{rApps} {\scriptsize (opt.\ rAgent)}\\Train, policy \& drift};
\draw[fig/bidir] (nrtfw.east) -- node[fig/label,above=.35mm,font=\fontsize{6.2}{7.0}\selectfont\rmfamily] {R1} (rapp.west);

% SMO Orchestration & Cross-domain trust/SLA plane (x=131..171, center=151)
\node[fig/node,fill=white,minimum width=40mm,minimum height=8.8mm,font=\fontsize{6.1}{6.9}\selectfont\rmfamily]
  (smoorc) at (151.0,-12.6) {\textbf{SMO Orchestration}\\Model and network management};
\node[fig/prop,fill=FigAmberFill,minimum width=40mm,minimum height=8.8mm,
  font=\fontsize{5.9}{6.7}\selectfont\rmfamily] (trust) at (151.0,-23.8)
  {\textbf{\textcolor{FigAmber}{Cross-domain trust}}\\[-1pt]Attestation \& multi-domain policy};
\draw[fig/arrow] (105,-14.2) -- (smoorc.west |- 131,-14.2);
\node[loopstep] at (115.5,-14.2) {1};

% Clean SMO LLM service supply line at y=-7.2 (x=60.5 cleanly right of Non-RT RIC (WG2)!)
\draw[fig/arrow] (60.5,-17.8) -- (60.5,-7.2) -- (122.5,-7.2) -- (122.5,-32.2);
\node[fig/label,fill=FigBlueFill,font=\fontsize{5.9}{6.7}\selectfont\rmfamily,inner sep=.65pt]
  at (91.5,-7.2) {Model serving (R1/A1-ML; O2 compute)};

% -------------------------------------------------------------------------
% STRATUM 2: Near-RT RIC + Y1 & External Agents (x=32..105, y=-40.2..-58.2)
% -------------------------------------------------------------------------
\node[fig/near/group,minimum width=73mm,minimum height=18.0mm,inner sep=0pt,
  outer sep=0pt] (near) at (68.5,-49.2) {};
\node[fig/heading] at (33.5,-42.2) {Near-RT RIC};
\node[fig/node,minimum width=28.5mm,minimum height=9.4mm,font=\fontsize{6.2}{7.0}\selectfont\rmfamily]
  (ricapi) at (48.0,-51.2) {RIC APIs \&\\[-1pt]conflict mgmt.};

\node[fig/app,minimum width=30.5mm,minimum height=9.4mm,font=\fontsize{6.2}{7.0}\selectfont\rmfamily]
  (xapp) at (86.0,-51.2) {\textbf{xApps} {\scriptsize (opt.\ xAgent)}\\Near-RT radio control};
\draw[fig/bidir] (ricapi.east) -- (xapp.west);

% A1 / A1-ML host-to-host arrow
\draw[fig/arrow] (48.0,-29.0) -- node[fig/label,right=2.2mm,font=\fontsize{6.2}{7.0}\selectfont\rmfamily,align=left]
  {A1 / A1-ML\\[-1pt]policy \& cross-RIC ML} (48.0,-40.2);
\node[loopstep] at (48.0,-34.8) {2};

% Y1 read-only consumers & External Agents (generous 37mm width so text never touches red dashed walls)
\node[fig/node,minimum width=36.5mm,minimum height=7.8mm,font=\fontsize{6.0}{6.8}\selectfont\rmfamily]
  (consumer) at (154.2,-43.8) {\textbf{Authorized Y1 consumers}\\{\scriptsize Read-only RAN analytics}};
\node[fig/prop,fill=FigAmberFill,minimum width=36.5mm,minimum height=8.8mm,
  font=\fontsize{6.0}{6.8}\selectfont\rmfamily] (edgeagent) at (154.2,-54.4)
  {\textbf{\textcolor{FigAmber}{External / Edge AI Agents}}\\[-1pt]Edge compute \& partner domains};

% -------------------------------------------------------------------------
% STRATUM 3: Disaggregated 3GPP RAN Nodes + Proposed In-Node Host (<10 ms)
% -------------------------------------------------------------------------
\node[fig/cu,minimum width=24.5mm,minimum height=9.4mm,font=\fontsize{6.4}{7.3}\selectfont\rmfamily]
  (cp) at (44.25,-72.5) {\textbf{O-CU-CP}\\RRC, PDCP-C};
\node[fig/cu,minimum width=24.5mm,minimum height=9.4mm,font=\fontsize{6.4}{7.3}\selectfont\rmfamily]
  (up) at (74.5,-72.5) {\textbf{O-CU-UP}\\SDAP, PDCP-U};
\node[fig/node,fill=FigGreyFill,minimum width=24mm,minimum height=9.4mm,font=\fontsize{6.4}{7.3}\selectfont\rmfamily]
  (core) at (151,-72.5) {\textbf{5GC}\\User \& ctrl};

% O-DU (x=32..105, y=-84.2..-101.6): O-DU stack <--E3--> In-node Host
\node[fig/du,minimum width=73mm,minimum height=17.4mm,inner sep=0pt] (du) at (68.5,-92.9) {};
\node[fig/heading] at (33.5,-86.3) {O-DU};
\node[fig/node,fill=white,minimum width=25.5mm,minimum height=10.6mm,inner sep=.6mm,
  font=\fontsize{5.9}{6.7}\selectfont\rmfamily]
  (dustack) at (46.2,-95.0) {\textbf{O-DU Stack}\\RLC, MAC, High-PHY\\[-1pt]{\fontsize{5.5}{6.2}\selectfont Look-aside / inline AAL}};

\node[fig/prop/group,minimum width=33.0mm,minimum height=12.4mm,
  inner sep=0pt,outer sep=0pt] (dhost) at (86.0,-94.4) {};
\node[font=\fontsize{5.9}{6.6}\selectfont\rmfamily,text=FigAmber,anchor=north] at (86.0,-88.7)
  {\textbf{In-node host}};
\node[fig/app,minimum width=27.5mm,minimum height=5.5mm,inner sep=.5mm,
  font=\fontsize{6.0}{6.8}\selectfont\rmfamily] (dapp) at (86.0,-96.8)
  {\textbf{dApps} {\scriptsize (opt.\ dAgent)}};

% Wide 10.5mm gap (59.0..69.5) for E3 bidirectional link (label cleanly ABOVE shaft)
\draw[extarrow] (dustack.east |- 59,-95.5) -- (dhost.west |- 69.5,-95.5);
\node[fig/label,text=FigAmber,font=\fontsize{5.8}{6.5}\selectfont\rmfamily,fill=white,inner sep=0.6pt,above=.5mm]
  at (64.2,-95.2) {\textbf{E3} (samples)};

\node[fig/ru,fill=FigGreyFill,minimum width=24mm,minimum height=15.4mm,font=\fontsize{6.4}{7.3}\selectfont\rmfamily]
  (ru) at (151,-93.2) {\textbf{O-RU}\\Low-PHY, RF \&\\[-1pt]{\scriptsize antenna arrays}};

% 3GPP interfaces
\draw[fig/inherited] (cp.east) -- node[fig/label,above=.3mm,font=\fontsize{6.3}{7.2}\selectfont\rmfamily]{E1} (up.west);
\draw[fig/inherited,preaction={draw=white,line width=2pt}] (up.east) -- (core.west);
\node[fig/label,above=.2mm,font=\fontsize{6.3}{7.2}\selectfont\rmfamily] at (133,-72.3) {NG-U};
\draw[fig/inherited,preaction={draw=white,line width=2pt}]
  ([xshift=-2mm]cp.north east) -- (54.5,-65.6) -- (151,-65.6) -- (core.north);
\node[fig/label,font=\fontsize{6.3}{7.2}\selectfont\rmfamily] at (133,-65.6) {NG-C};
\draw[fig/inherited] (cp.south) -- (44.25,-81.2) -- (44.25,-84.2);
\node[fig/label,font=\fontsize{6.3}{7.2}\selectfont\rmfamily] at (44.25,-81.0) {F1-C};
\draw[fig/inherited] (up.south) -- (74.5,-79.6) -- (55.5,-79.6) -- (55.5,-84.2);
\node[fig/label,font=\fontsize{6.3}{7.2}\selectfont\rmfamily] at (65,-79.6) {F1-U};

% E2 multi-endpoint bus (right leg at x=109.5)
\draw[fig/bidir] (61.5,-58.2) -- (61.5,-62.2);
\draw[fig/interface] (44.25,-62.2) -- (109.5,-62.2) -- (109.5,-82.6) -- (61.5,-82.6) -- (61.5,-84.2);
\draw[fig/bidir] (44.25,-62.2) -- (cp.north);
\draw[fig/bidir] (74.5,-62.2) -- (up.north);
\foreach \x in {44.25,61.5,74.5} \fill[FigBlue] (\x,-62.2) circle (.55mm);
\node[fig/label,font=\fontsize{6.3}{7.2}\selectfont\rmfamily,inner sep=1pt] at (76.5,-60.1) {E2: live indications \& ctrl};
\node[loopstep] at (53,-62.2) {3};
\node[loopstep] at (109.5,-74.8) {4};

% Open Fronthaul 7.2x & M-plane routed cleanly horizontally between O-DU (105) and O-RU (139)
\draw[fig/bidir,preaction={draw=white,line width=2pt}] (105,-88.8) -- (139,-88.8);
\node[fig/label,font=\fontsize{6.2}{7.0}\selectfont\rmfamily] at (131.5,-86.3) {Open FH 7.2x};
\node[loopstep] at (131.5,-88.8) {5};
\draw[fig/management,<->,>={Latex[length=1.25mm,width=.85mm]},preaction={draw=white,line width=1.8pt}]
  (105,-100.2) -- (139,-100.2);
\node[fig/label,font=\fontsize{6.0}{6.8}\selectfont\rmfamily] at (123,-102.6) {Open FH M-plane};

% O1 management trunk on left (x = 26.2)
\draw[fig/management,-{Latex[length=1.5mm,width=1mm]}]
  (du.west) -- (26.2,-92.9) -- (26.2,-15.0) -- (smo.west);
\draw[fig/management] (26.2,-49.2) -- (near.west);
\draw[fig/management] (26.2,-72.5) -- (cp.west);
\foreach \y in {-49.2,-72.5} \fill[FigBlue] (26.2,\y) circle (.55mm);
\node[fig/label,font=\fontsize{6.6}{7.5}\selectfont\rmfamily] at (26.2,-35.5) {O1};
\node[loopstep] at (26.2,-61) {6};

% -------------------------------------------------------------------------
% STRATUM 4: O-Cloud, AAL & 6G Compute Fabric (clean 8.0mm gap below O-DU!)
% -------------------------------------------------------------------------
\node[fig/cloud/group,minimum width=143mm,minimum height=14.0mm,inner sep=0pt,
  outer sep=0pt] (cloud) at (101.5,-116.6) {};
\node[fig/heading,align=left] at (31.5,-116.6) {O-Cloud\\[-1pt]{\scriptsize \& Edge}};

\node[fig/node,fill=white,minimum width=48.5mm,minimum height=9.4mm,font=\FigSmall] (acc) at (69.2,-116.6)
  {\textbf{AAL Accelerators} (Today)\\[-1pt]ASIC / FPGA / DSP / GPU};
\node[fig/prop,fill=FigAmberFill,minimum width=72mm,minimum height=9.4mm,
  font=\fontsize{6.3}{7.2}\selectfont\rmfamily] (comp6g) at (133,-116.6)
  {\textbf{\textcolor{FigAmber}{6G Compute \& Accelerators}}\\[-1pt]GPU, vector processors, analog memory};

\draw[fig/bidir] (50,-101.6) -- node[fig/label,right=.7mm,font=\fontsize{6.2}{7.0}\selectfont\rmfamily]{AAL API} (50,-109.6);
\draw[extarrow] (91,-101.6) -- node[fig/label,left=.7mm,text=FigAmber,font=\fontsize{6.1}{6.9}\selectfont\rmfamily]{Fast-path RT offload} (91,-109.6);

% Coupled RAN-compute vertical binding (x = 166.5) & O2 trunk (x = 175.2)
\draw[extarrow] (166.5,-58.8) -- (166.5,-109.6);
\node[fig/label,text=FigAmber,font=\fontsize{6.1}{6.9}\selectfont\rmfamily,rotate=90] at (169.0,-83.5)
  {RAN--compute coordination};
\draw[fig/management,<->,>={Latex[length=1.4mm,width=.95mm]}] (smo.east) -- (175.2,-15.0) -- (175.2,-116.6) -- (cloud.east);
\node[fig/label,font=\fontsize{6.2}{7.0}\selectfont\rmfamily,align=center] at (175.2,-61)
  {\textbf{O2}\\[-1pt]{\scriptsize compute}};

% -------------------------------------------------------------------------
% RAC AGENTIC SHELL LOGICAL OVERLAY (Ports mounted flush outside x=105, Spine at x=122.5)
% -------------------------------------------------------------------------
\node[ractab,anchor=west] (tab1) at (105,-22.5) {RAC port};
\node[ractab,anchor=west] (tab2) at (105,-51.2) {RAC port};
\node[ractab,minimum width=11.4mm,anchor=west] (tab3) at (105,-96.8) {dShell guard};

% Internal short host-bus pins to exterior-mounted ports (zero border overlap!)
\draw[draw=FigTeal,line width=.8pt] (rapp.east) -- (tab1.west);
\draw[draw=FigTeal,line width=.8pt] (xapp.east) -- (tab2.west);
\draw[draw=FigAmber,line width=.75pt,dashed] (dhost.east |- tab3) -- (tab3.west);

\node[racgw,minimum width=12.4mm,minimum height=6.2mm] (gw) at (122.5,-35.3)
  {Exposure\\[-1pt]GW};

\draw[racspine] (tab1.east) -- (122.5,-22.5) -- (gw.north);
\draw[racspine] (gw.south) -- (122.5,-51.2) -- (tab2.east);

\node[font=\fontsize{5.8}{6.5}\selectfont\rmfamily\bfseries,text=FigTeal,align=center,fill=white,inner sep=0.6pt]
  at (113.2,-56.8) {RAC shell};

% Y1 read-only link over spine with white halo
\draw[fig/arrow,preaction={draw=white,line width=2pt}]
  (near.east |- consumer) -- node[fig/label,above=.3mm,pos=.70,font=\fontsize{6.2}{7.0}\selectfont\rmfamily] {Y1} (consumer.west);

% Near-RT -> In-node segment: amber dashed one-way async bounds (label cleanly right of spine!)
\draw[extdown,preaction={draw=white,line width=2pt}] (122.5,-51.2) -- (122.5,-96.8) -- (tab3.east);
\node[fig/label,text=FigAmber,font=\fontsize{5.9}{6.7}\selectfont\rmfamily,align=left,fill=white,inner sep=0.8pt,anchor=west]
  at (123.8,-78.2) {\textbf{Async bounds}\\[-1pt]{\scriptsize no synchronous calls $<10$\,ms}};

% Trust & SLA plane -> Exposure GW (clean 2.3mm horizontal approach to gw.east at 128.7!) & External Agents <-> Exposure GW
\draw[extarrow] (trust.west) -- (130.6,-23.8) -- (130.6,-34.0) -- (gw.east |- 130.6,-34.0);
\draw[draw=FigTeal,line width=.8pt,<->,>={Latex[length=1.4mm,width=.95mm]}]
  (gw.east |- 131.8,-36.6) -- (131.8,-36.6) -- (131.8,-54.4) -- (edgeagent.west);
\node[fig/label,text=FigTeal,font=\fontsize{5.8}{6.6}\selectfont\rmfamily,align=center,fill=white,inner sep=0.6pt]
  at (131.8,-49.2) {Capability\\[-1pt]calls};

% -------------------------------------------------------------------------
% Compact Legend Strip at Bottom
% -------------------------------------------------------------------------
\draw[fig/guide] (1,-125.4) -- (177,-125.4);
\draw[fig/interface] (1.5,-129.0) -- (6.5,-129.0);
\node[anchor=west,inner sep=0pt,font=\FigSmall] at (7.3,-129.0) {O-RAN IF};
\draw[fig/management] (23,-129.0) -- (28,-129.0);
\node[anchor=west,inner sep=0pt,font=\FigSmall] at (28.8,-129.0) {Mgmt.\ (O1/O2/M)};
\draw[fig/inherited] (54,-129.0) -- (59,-129.0);
\node[anchor=west,inner sep=0pt,font=\FigSmall] at (59.8,-129.0) {3GPP link};
\node[fig/app,minimum width=3.8mm,minimum height=2.5mm,inner sep=0pt] at (76.5,-129.0) {};
\node[anchor=west,inner sep=0pt,font=\FigSmall] at (79.2,-129.0) {Hosted app};
\node[ractab,minimum width=3.8mm,minimum height=2.5mm,inner sep=0pt] at (97.5,-129.0) {};
\node[anchor=west,inner sep=0pt,font=\FigSmall,text=FigTeal] at (100.2,-129.0) {\textbf{RAC overlay}};
\node[fig/prop,minimum width=3.8mm,minimum height=2.5mm,inner sep=0pt] at (120.5,-129.0) {};
\node[anchor=west,inner sep=0pt,font=\FigSmall] at (123.2,-129.0) {Proposed 6G extensions};
\node[loopstep] at (150.5,-129.0) {1};
\node[anchor=west,inner sep=0pt,font=\FigSmall] at (153.2,-129.0) {AI/ML loop (Sec.~III-B)};
\end{tikzpicture}
\caption{The four-stratum O-RAN architecture and its AI/ML workflow (steps~\textbf{1}--\textbf{6}). Amber marks proposed 6G extensions, and teal marks the RAC overlay. In-node hosting through E3 is under study for both the O-DU and O-CU. The RAC (Section~\ref{sec:rac-concept}) coordinates applications across hosts. The exposure gateway connects external agents to the overlay. Edge service continuity during handover is discussed in Section~\ref{sec:6g-theses}.}
\label{fig:archmap}
\end{figure*}


==> figs/fig_coverage.tex <==
\begin{figure*}[!t]
\centering
% Section VI synthesis: (a) multi-supplier inline O-RAN + AI-RAN co-location; (b) visual stack-cut comparison across 3 accelerator classes.
\begin{tikzpicture}[fig/base,
  f62/.style={font=\fontsize{6.2}{7.1}\selectfont\rmfamily},
  f58/.style={font=\fontsize{5.8}{6.6}\selectfont\rmfamily},
  % Put font AFTER fig/node/app/prop so 6.0pt is never overridden back to 8pt FigFont!
  hostlayer/.style={fig/node,fill=white,minimum width=49.5mm,minimum height=5.4mm,inner sep=.45mm,font=\fontsize{6.0}{6.8}\selectfont\rmfamily},
  applayer/.style={fig/app,minimum width=49.5mm,minimum height=5.4mm,inner sep=.45mm,font=\fontsize{6.0}{6.8}\selectfont\rmfamily},
  proplayer/.style={fig/prop,minimum width=49.5mm,minimum height=5.4mm,inner sep=.45mm,font=\fontsize{6.0}{6.8}\selectfont\rmfamily},
  sublayer/.style={fig/node,fill=FigGreyFill,minimum width=49.5mm,minimum height=5.4mm,inner sep=.45mm,font=\fontsize{5.9}{6.7}\selectfont\rmfamily},
  cutline/.style={draw=FigAmber,line width=.8pt,dash pattern=on 2.6pt off 1.3pt}]
\path[use as bounding box] (0,12.2) rectangle (178,-93.0);

% -------------------------------------------------------------------------
% PANEL (a): Multi-Supplier Composition & AI-RAN Convergence (Secs. VI-B/C)
% -------------------------------------------------------------------------
\node[fig/title,anchor=west] at (0,11.2)
  {(a) Multi-supplier composition of an inline reference node \& AI-RAN convergence (X5G: OAI + Aerial + OSC RIC)};

\node[fig/host,minimum width=31mm,minimum height=9.5mm,f62] (ric) at (16.5,0.5)
  {\textbf{Near-RT RIC}\\(OSC) + xApps};
\node[fig/app,minimum width=29mm,minimum height=9.5mm,f62] (agent) at (56,0.5)
  {\textbf{Standardized E2 agent}\\Attached to host O-DU};
\node[fig/prop,minimum width=94mm,minimum height=9.5mm,f62] (oob) at (125,0.5)
  {\textbf{Outside lower-tier DU + Near-RT RIC assembly}\\SMO / Non-RT RIC (R1, A1, O1, O2) \& optional software kernels (e.g., \texttt{cuMAC})};

\draw[fig/bidir] (ric.east) -- node[fig/label,above=.3mm,f58]{E2} (agent.west);
\draw[fig/management,draw=FigAmber,-{Latex[length=1.4mm,width=1mm]}]
  (oob.north) -- (125,7.4) -- (16.5,7.4) -- (ric.north);
\node[fig/label,text=FigAmber,f58] at (71,7.4) {A1 policy \& O1 lifecycle (required for end-to-end AI/ML loop)};

% Logical O-DU enclosure (x=40..129, y=-6.2..-26.6 -> wide gaps on both left for F1 and right for Open FH 7.2x!)
\draw[fig/host/group,line width=.8pt] (40,-6.2) rectangle (129,-26.6);
\node[fig/label,fill=FigBlueFill,font=\fontsize{6.6}{7.4}\selectfont\rmfamily\bfseries,text=FigNavy]
  at (86.5,-9.0) {Complete Logical O-DU (spans Host CPU + Accelerator)};

\node[fig/node,minimum width=31mm,minimum height=11.4mm,f62] (cu) at (16.5,-18.6)
  {\textbf{Host O-CU}\\RRC, PDCP, SDAP};
\node[fig/node,minimum width=27mm,minimum height=11.4mm,f62] (mac) at (56,-18.6)
  {\textbf{Host O-DU upper}\\RLC \& MAC (e.g., OAI)};
\node[fig/app,minimum width=34mm,minimum height=11.4mm,f62] (phy) at (109,-18.6)
  {\textbf{Inline High-PHY}\\e.g., GPU \texttt{cuPHY} (Aerial)};
\node[fig/node,fill=FigGreyFill,minimum width=26.5mm,minimum height=11.4mm,f62] (ru) at (158.5,-18.6)
  {\textbf{Commercial O-RU}\\Low-PHY and RF};

% F1 sits cleanly at x=35.8 in 32.0..42.5 gap (clear of x=40 enclosure border!)
\draw[fig/inherited,<->,>={Latex[length=1.3mm,width=.95mm]}]
  (cu.east) -- (mac.west);
\node[fig/label,above=.45mm,f58,inner sep=.4mm] at (35.8,-18.4) {F1};

\draw[fig/inherited,line width=.7pt,<->,>={Latex[length=1.3mm,width=.95mm]}]
  (mac.east) -- node[fig/label,fill=FigBlueFill,above=.3mm,f58]{SCF FAPI}
  node[fig/label,fill=FigBlueFill,below=.3mm,f58]{(NVIPC)} (phy.west);

% Open FH 7.2x sits cleanly at x=137.2 in 19.2mm gap (126.0..145.2; 8mm clear of x=129 border!)
\draw[fig/interface,<->,>={Latex[length=1.3mm,width=.95mm]}]
  (phy.east) -- (ru.west);
\node[fig/label,above=.45mm,align=center,f58,inner sep=.5mm] at (137.2,-18.4) {Open FH\\[-1pt]7.2x};

\draw[fig/interface,<->,>={Latex[length=1.3mm,width=.95mm]}] (agent.south) -- (mac.north);

% Compute & AI-RAN converged substrate bar
\node[fig/cloud,minimum width=31mm,minimum height=6.8mm,f58] (c_cu) at (16.5,-32.6)
  {\textbf{Compute:} Host CPU};
\node[fig/cloud,minimum width=27mm,minimum height=6.8mm,f58] (c_mac) at (56,-32.6)
  {\textbf{Compute:} Host CPU};
\node[fig/app,minimum width=48mm,minimum height=6.8mm,f58] (c_phy) at (109,-32.6)
  {\textbf{GPU + CPU / NIC Pool:} Inline PHY\\[-1pt]+ co-located AI workloads (AI-RAN)};
\node[fig/cloud,minimum width=26.5mm,minimum height=6.8mm,f58] (c_ru) at (158.5,-32.6)
  {\textbf{Hardware:} O-RU};

% O2 orchestration path from SMO down to GPU/AI-RAN shared compute pool
\draw[fig/management,<->,>={Latex[length=1.3mm,width=.95mm]}]
  (oob.east) -- (175,0.5) -- (175,-38.6) -- (109,-38.6) -- (c_phy.south);
\node[fig/label,f58,fill=white] at (144,-38.6) {O2 compute \& AI-RAN workload orchestration};

% -------------------------------------------------------------------------
% PANEL (b): Visual Stack-Cut Comparison Beneath Unified O-RAN Plane
% -------------------------------------------------------------------------
\draw[fig/guide] (0,-42.0) -- (178,-42.0);
\node[fig/title,anchor=west] at (0,-45.2)
  {(b) Protocol stack boundaries across AI for RAN acceleration paths};

% Shared upper O-RAN plane spanning all 3 columns
\node[fig/host,minimum width=176mm,minimum height=6.0mm,f62] (uplane) at (89,-51.2)
  {\textbf{Shared O-RAN Control \& Cloud Plane:} SMO / Non-RT RIC (R1, A1, O1, O2) + Near-RT RIC \& Host E2 Agent (decoupled from silicon choice)};

% Column 1: Look-Aside Offload (y=-56.8..-86.0, height=29.2mm -> generous gap under header!)
\node[fig/group,fill=white,minimum width=56mm,minimum height=29.2mm] (c1) at (29,-71.4) {};
\node[font=\fontsize{6.3}{7.1}\selectfont\rmfamily\bfseries,text=FigNavy,anchor=north] at (29,-57.8)
  {1.\ Look-Aside Offload};
\node[hostlayer] at (29,-64.6) {Host CPU: RLC, MAC \& PHY chain};
\draw[cutline] (3.8,-69.5) -- (54.2,-69.5);
\node[font=\fontsize{5.5}{6.1}\selectfont\rmfamily,text=FigAmber,fill=white,inner sep=.6pt] at (29,-69.5)
  {Task offload and result return};
\node[applayer] at (29,-74.5) {\textbf{Offloaded:} FEC / LDPC kernels};
\node[sublayer] at (29,-81.6) {Discrete or processor-integrated accelerator};

% Column 2: Inline High-PHY & AI-RAN
\node[fig/group,draw=FigTeal,fill=FigTealFill!28!white,line width=.65pt,minimum width=56mm,minimum height=29.2mm] (c2) at (89,-71.4) {};
\node[font=\fontsize{6.3}{7.1}\selectfont\rmfamily\bfseries,text=FigTeal,anchor=north] at (89,-57.8)
  {2.\ Inline High-PHY \& AI-RAN};
\node[hostlayer] at (89,-64.6) {Host CPU: RLC \& MAC (FAPI)};
\draw[cutline] (63.8,-69.5) -- (114.2,-69.5);
\node[font=\fontsize{5.5}{6.1}\selectfont\rmfamily,text=FigAmber,fill=FigTealFill!28!white,inner sep=.6pt] at (89,-69.5)
  {Host--High-PHY interface};
\node[applayer] at (89,-74.5) {\textbf{In-stream:} Full High-PHY + AI for RAN};
\node[applayer,fill=FigTealFill] at (89,-81.6) {\textbf{Shared GPU Compute:} GPU + NIC + AI};

% Column 3: Emerging 6G Substrates
\node[fig/prop/group,fill=FigAmberFill!28!white,minimum width=56mm,minimum height=29.2mm] (c3) at (149,-71.4) {};
\node[font=\fontsize{6.3}{7.1}\selectfont\rmfamily\bfseries,text=FigAmber,anchor=north] at (149,-57.8)
  {3.\ Emerging 6G LPU Substrates};
\node[hostlayer] at (149,-64.6) {O-DU + In-node dApp host (E3)};
\draw[cutline] (123.8,-69.5) -- (174.2,-69.5);
\node[font=\fontsize{5.5}{6.1}\selectfont\rmfamily,text=FigAmber,fill=FigAmberFill!28!white,inner sep=.6pt] at (149,-69.5)
  {Abstracted AAL / LPU cut};
\node[proplayer,fill=white] at (149,-74.5) {\textbf{Offloaded:} Vector PHY \& neural MVM};
\node[proplayer,fill=FigAmberFill] at (149,-81.6) {\textbf{6G LPUs:} Vector processors, FPGA, Analog IMC};

% Vertical E2/AAL connectors from Shared Plane into the 3 stacks
\foreach \x in {29,89,149} \draw[fig/bidir] (\x,-54.2) -- (\x,-56.8);

% Evaluation bar
\node[fig/node,fill=FigGreyFill!65!white,minimum width=176mm,minimum height=5.6mm,f58] (bench) at (89,-90.2)
  {\textbf{System-Level Evaluation Rule (Sec.~VI-C):} Compare complete cell sites under matched BW, MIMO, traffic, co-located AI load, slot misses, W, and \$/cell across AAL cuts.};
\end{tikzpicture}
\caption{AI for RAN reference implementations of O-RAN.
(a)~Multi-supplier inline-accelerated composition (X5G with OAI, Aerial, and
OSC RIC \cite{villa25x5g}) and a co-located AI-RAN compute pool orchestrated
via SMO. (b)~Accelerator placement for look-aside offload, inline GPU
processing, and prospective 6G LPUs based on RVV, FPGA, or analog IMC.
NIC: network interface card. NVIPC: NVIDIA inter-process communication.}
\label{fig:coverage}
\end{figure*}


==> figs/fig_hero.tex <==
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[fig/base,
  layer/.style={font=\FigSmall,text=FigLine,align=left,anchor=north west,inner sep=0pt},
  lhead/.style={font=\FigSmall\bfseries,text=FigNavy,align=left,anchor=north west,inner sep=0pt},
  era/.style={font=\FigGroup,text=FigNavy,anchor=center,inner sep=0pt},
  brace/.style={draw=FigTeal,line width=.75pt,decorate,decoration={brace,amplitude=1.3mm}}
]
\path[use as bounding box] (0,4.2) rectangle (178,-100.5);

% =========================================================================
% TOP COLUMN HEADERS (3 Architectural Eras along X-axis)
% =========================================================================
\node[era,text=FigInk] at (42,1.2) {(a) Legacy RAN (Pre-2018)};
\node[era] at (90.5,1.2) {(b) O-RAN Baseline \& Realizations};
\node[era,text=FigTeal] at (149.5,1.2) {(c) 6G Open \& Agentic RAN};
\draw[fig/inherited,line width=.7pt] (0,-2) -- (178,-2);

% =========================================================================
% LEFT Y-AXIS: TIMESCALE & PROTOCOL LAYER RULER (x = 0..22)
% =========================================================================
\draw[fig/guide] (0,-24.5) -- (178,-24.5);
\draw[fig/guide] (0,-46.5) -- (178,-46.5);
\draw[fig/guide] (0,-70.5) -- (178,-70.5);
\draw[fig/inherited,line width=.7pt] (0,-86.5) -- (178,-86.5);

% Vertical depth arrow on far left
\draw[fig/inherited,draw=FigLine,-{Latex[length=1.4mm,width=1mm]}] (1.5,-4) -- (1.5,-83.5);
\node[lhead] at (3.5,-4.5) {Management};
\node[layer] at (3.5,-8.8) {$>1$\,s loop\\Training, policy,\\model lifecycle};

\node[lhead] at (3.5,-27) {Near-RT control};
\node[layer] at (3.5,-31.3) {10\,ms--1\,s loop\\Multi-cell / slice\\inference};

\node[lhead] at (3.5,-49) {In-stack / slot};
\node[layer] at (3.5,-53.3) {$<10$\,ms regime\\Scheduler, PHY,\\acceleration};

\node[lhead] at (3.5,-72.2) {Radio \& compute};
\node[layer] at (3.5,-76.5) {O-RU, O-Cloud,\\multi-arch silicon};

% Column vertical separators
\draw[fig/guide] (60.5,-2) -- (60.5,-86.5);
\draw[fig/guide] (121.2,-2) -- (121.2,-86.5);

% =========================================================================
% (a) LEGACY VERTICAL RAN (x = 24..59)
% =========================================================================
\node[fig/node,fill=FigGreyFill,minimum width=31mm,minimum height=11mm] (a_oss) at (42,-13)
  {\textbf{Network management}\\Configuration and targets};

% Monolithic vendor base station box spanning Near-RT + TTI + RF
\node[fig/group,fill=FigGreyFill,minimum width=31mm,minimum height=54.5mm] (a_bs) at (42,-56) {};
\node[font=\FigSmall\bfseries,text=FigInk] at (42,-31.5) {Vendor Base Station};
\node[fig/node,fill=white,minimum width=26mm,minimum height=12mm,font=\FigSmall] (a_son) at (42,-40.5)
  {Embedded optimization\\\& radio control};
\node[fig/node,fill=white,minimum width=26mm,minimum height=12mm,font=\FigSmall] (a_phy) at (42,-57)
  {Proprietary MAC,\\PHY \& silicon};
\draw[fig/inherited,<->,>={Latex[length=1.2mm,width=.9mm]}] (a_son.south) -- (a_phy.north);

% Closed vendor boundary note + antenna glyph at bottom of (a)
\draw[fig/inherited,<->,>={Latex[length=1.3mm,width=.9mm]}] (a_oss.south) -- (a_bs.north);
\node[fig/label,fill=white,font=\FigSmall] at (42,-24.5) {Management only};
\node[font=\FigSmall,text=FigLine] at (42,-75.2) {Proprietary radio / baseband};
\draw[fig/inherited] (42,-79.0) -- (42,-83.0);
\draw[fig/inherited] (40.1,-79.0) -- (43.9,-79.0) -- (42,-81.4) -- cycle;

% =========================================================================
% (b) DISAGGREGATED O-RAN & REALIZATIONS (x = 61.5..120.5)
% =========================================================================
\node[fig/host,minimum width=36mm,minimum height=12mm] (b_smo) at (84.2,-13)
  {\textbf{SMO / Non-RT RIC}\\Framework $\stackrel{\text{R1}}{\longleftrightarrow}$ \textbf{\textcolor{FigTeal}{rApps}}};

\node[fig/host,minimum width=36mm,minimum height=11.5mm] (b_near) at (84.2,-35)
  {\textbf{Near-RT RIC} $\;\to\;$ Y1\\\textbf{\textcolor{FigTeal}{xApps}} via open interfaces};

\node[fig/node,minimum width=36mm,minimum height=13.5mm] (b_du) at (84.2,-59.2)
  {\textbf{O-CU \& O-DU}\\RLC, MAC, High-PHY\\[-1pt]{\scriptsize AAL: look-aside / inline}};

% 10 ms normative hosting ceiling line across Col (b) (flush right label, zero orphan dash)
\draw[draw=FigAmber,dash pattern=on 2.5pt off 1.5pt,line width=.65pt] (66.2,-48.5) -- (102.2,-48.5);
\node[font=\fontsize{6.4}{7.2}\selectfont\rmfamily,text=FigAmber,fill=white,inner sep=.5mm,anchor=east]
  at (102.3,-48.5) {10\,ms RIC floor};

% Band D: O-RU + O-Cloud (generous horizontal padding inside both boxes)
\node[fig/node,fill=FigGreyFill,minimum width=13.2mm,minimum height=8.6mm,
  font=\fontsize{6.5}{7.4}\selectfont\rmfamily,inner sep=.6mm] (b_ru) at (72.8,-76.2)
  {\textbf{O-RU}\\Low-PHY};
\node[fig/cloud,minimum width=21.6mm,minimum height=8.6mm,
  font=\fontsize{6.2}{7.1}\selectfont\rmfamily,inner sep=.6mm] (b_cld) at (91.4,-76.2)
  {\textbf{O-Cloud \& Silicon}\\ASIC/FPGA/DSP/GPU};
% Symmetrical antenna below O-RU matching (a)
\draw[fig/inherited] (72.8,-80.5) -- (72.8,-84.2);
\draw[fig/inherited] (71.0,-80.9) -- (74.6,-80.9) -- (72.8,-83.1) -- cycle;

% Normative O-RAN links in Col (b)
\draw[fig/arrow] (b_smo.south) -- node[fig/label,right=.5mm]{A1 / A1-ML} (b_near.north);
\draw[fig/bidir] (b_near.south) -- node[fig/label,left=.5mm]{E2} (b_du.north);
\draw[fig/interface] (b_du.south -| 72.8,-66) -- node[fig/label,left=.3mm]{7.2x} (b_ru.north);
\draw[fig/interface] (b_du.south -| 91.4,-66) -- node[fig/label,right=.3mm]{AAL} (b_cld.north);
% O1 (at x=63.6, 3.1mm clear of 60.5 separator) & O2 (at x=104.6)
\draw[fig/management] (b_smo.west) -- (63.6,-13) -- (63.6,-76.2) -- (b_ru.west);
\draw[fig/management] (63.6,-35) -- (b_near.west);
\draw[fig/management] (63.6,-59.2) -- (b_du.west);
\node[fig/label,font=\FigSmall,inner sep=.45mm] at (63.6,-42.0) {O1};
\draw[fig/management] (b_smo.east) -- (104.6,-13) -- (104.6,-76.2) -- (b_cld.east);
\node[fig/label,font=\FigSmall,inner sep=.45mm] at (104.6,-42.0) {O2};

% Horizontal readable AI-RAN scope callout (well padded inside 12.2mm width)
\draw[brace] (106.0,-29.2) -- (106.0,-80.5);
\node[fig/app,fill=FigTealFill!55!white,minimum width=12.0mm,minimum height=17.5mm,inner sep=.7mm,
  font=\fontsize{5.8}{6.7}\selectfont\rmfamily] at (113.8,-55.5)
  {\textbf{\textcolor{FigTeal}{AI-RAN}}\\[1pt]Shared\\RAN/AI\\compute};

% =========================================================================
% (c) 6G OPEN & AGENTIC RAN (x = 122..177)
% =========================================================================
% Widen RAC container to 35mm so inner 29.8mm boxes keep 2.6mm clean margin on both sides
\node[fig/group,draw=FigTeal,fill=FigTealFill!55!white,line width=.75pt,
  minimum width=35.0mm,minimum height=63.6mm] (c_rac) at (139.8,-38.2) {};
\node[font=\FigSmall\bfseries,text=FigTeal,anchor=north] at (139.8,-7.2)
  {RAC Agentic Shell};
\node[font=\fontsize{5.8}{6.6}\selectfont\rmfamily,text=FigInk,align=center,anchor=north] at (139.8,-10.5)
  {Overlay on RIC \& in-node hosts\\[-0.5pt]Model services \& O-Cloud compute};

\node[fig/node,draw=FigTeal,fill=white,minimum width=29.8mm,minimum height=8.8mm,
  font=\fontsize{6.9}{7.9}\selectfont\rmfamily,inner sep=.7mm] (c_ra) at (139.8,-21.8)
  {\textbf{rApps} {\scriptsize (opt.\ rAgent)}\\Non-RT reasoning \& drift};
\node[fig/node,draw=FigTeal,fill=white,minimum width=29.8mm,minimum height=8.8mm,
  font=\fontsize{6.9}{7.9}\selectfont\rmfamily,inner sep=.7mm] (c_xa) at (139.8,-36.8)
  {\textbf{xApps} {\scriptsize (opt.\ xAgent)}\\Near-RT multi-cell coord.};
\node[fig/prop,fill=white,minimum width=29.8mm,minimum height=10.8mm,
  font=\fontsize{6.7}{7.7}\selectfont\rmfamily,inner sep=.7mm] (c_da) at (139.8,-58.0)
  {\textbf{dApps} {\scriptsize (opt.\ dAgent, $<\!10$\,ms)}\\In-node host via \textbf{E3}};

\draw[ari,<->,>={Latex[length=1.3mm,width=.9mm]}] (c_ra.south) -- (c_xa.north);
\draw[draw=FigAmber,line width=.75pt,dashed,-{Latex[length=1.3mm,width=.9mm]}] (c_xa.south) --
  node[fig/label,text=FigAmber,font=\fontsize{6.3}{7.1}\selectfont\rmfamily,fill=FigTealFill!55!white,inner sep=1.4pt]{async bounds} (c_da.north);

% External physical-world / edge AI agents on far right of Col (c)
\node[fig/prop,minimum width=14.6mm,minimum height=23.5mm,font=\fontsize{6.8}{7.8}\selectfont\rmfamily,inner sep=.6mm] (c_ext) at (170.2,-36.8)
  {\textbf{External}\\\textbf{Agents}\\[1mm]Embodied\\robotics /\\edge AI};
\draw[fig/bidir,draw=FigAmber] (c_rac.east |- c_ra.east) -- (160,-21.8) -- (160,-31) -- (c_ext.west |- 162,-31);
\draw[fig/bidir,draw=FigAmber] (c_rac.east |- c_xa.east) -- (c_ext.west |- c_xa.east);
\node[font=\fontsize{5.8}{6.6}\selectfont\rmfamily,text=FigAmber,fill=white,inner sep=0.7pt,align=center] at (166.2,-20.5)
  {via gateway};

\node[fig/node,fill=FigGreyFill,minimum width=49.5mm,minimum height=9.8mm,font=\fontsize{6.8}{7.8}\selectfont\rmfamily] (c_sub) at (146.8,-77.2)
  {\textbf{Multi-Domain O-RU \& Local Autonomy}\\Multi-arch AAL (x86 / Arm / RISC-V / GPU)};
\draw[ari] (c_da.south) -- (c_da.south |- c_sub.north);
\draw[fig/inherited,draw=FigAmber,dashed,<->,>={Latex[length=1.2mm,width=.9mm]}]
  (c_ext.south) -- (170.2,-72.3);

% =========================================================================
% BOTTOM INSTITUTIONAL & STANDARDIZATION FEEDBACK LOOP
% =========================================================================
\node[fig/node,fill=FigGreyFill,minimum width=46mm,minimum height=8.8mm,font=\FigSmall] (st_sdo) at (24,-93)
  {\textbf{3GPP \& O-RAN WGs}\\Normative specs \& nGRG studies};
\node[fig/node,fill=FigGreyFill,minimum width=44mm,minimum height=8.8mm,font=\FigSmall] (st_otic) at (76,-93)
  {\textbf{Professional Testing Houses}\\Continuous 6G assurance \& badging};
\node[fig/host,minimum width=64mm,minimum height=8.8mm,font=\FigSmall] (st_fed) at (137,-93)
  {\textbf{Proposed 6G open lab workflow}\\Recursive integration, development, and testing};

\draw[fig/inherited,-{Latex[length=1.4mm,width=1mm]}] (st_sdo.east) -- (st_otic.west);
\draw[fig/bidir,draw=FigTeal,dash pattern=on 2.5pt off 1.3pt] (st_sdo.south) -- (24,-99.2) -- (137,-99.2) -- (st_fed.south);
\draw[ari] (st_fed.east) -- (175.5,-93) -- (175.5,-77.2) -- (c_sub.east);
\node[fig/label,font=\fontsize{6.4}{7.2}\selectfont\rmfamily,text=FigTeal,anchor=east] at (174.5,-83.8)
  {Experimental feedback};
\end{tikzpicture}
\caption{Evolution of openness and intelligence across RAN architectures.
(a)~Vendor-integrated self-organizing network (SON) functions.
(b)~O-RAN hosts, Service Management and Orchestration (SMO), and
Acceleration Abstraction Layer (AAL) profiles. (c)~Proposed RAN Agentic
Controller (RAC) shells and exposure gateway. Federated open labs test
candidate requirements and inform their revision.}
\label{fig:hero}
\end{figure*}


==> figs/fig_loops.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[fig/base,
  tier/.style={font=\FigSmall\bfseries,text=FigNavy,align=left,anchor=north west,inner sep=0pt},
  tmeta/.style={font=\fontsize{6.3}{7.2}\selectfont\rmfamily,text=FigLine,align=left,anchor=north west,inner sep=0pt}]
\path[use as bounding box] (0,0) rectangle (88,-73);

% Left axis: Latency vs Spatial Span vs Telemetry Rate
\draw[fig/inherited,<->,>={Latex[length=1.4mm,width=1mm]}] (1.8,-1.5) -- (1.8,-66);
\node[tier] at (3.6,-2.0) {$>1$\,s};
\node[tmeta] at (3.6,-5.8) {$10^2$--$10^4$ cells\\$\sim$kbps KPIs};
\node[tier] at (3.6,-22.5) {10\,ms--1\,s};
\node[tmeta] at (3.6,-26.3) {$1$--$10^2$ cells\\$\sim$Mbps KPMs};
\node[tier,text=FigAmber] at (3.6,-44) {$<10$\,ms};
\node[tmeta,text=FigAmber] at (3.6,-47.8) {1 cell / beam\\$\sim$Gbps I/Q};
\node[font=\fontsize{6.6}{7.5}\selectfont\rmfamily,text=FigLine] at (44,-70.5)
  {Tighter latency $\leftrightarrow$ finer state granularity \& smaller spatial span.};
\draw[fig/guide] (0.5,-68.0) -- (87.5,-68.0);

% Outer nested loop: SMO / Non-RT RIC (> 1 s)
\node[fig/smo/group,minimum width=68.5mm,minimum height=64.5mm] (out) at (53.2,-33.75) {};
\node[fig/heading,anchor=north west,font=\FigSmall\bfseries] at (20.2,-2.6) {SMO / Non-RT RIC (Training \& policy)};
\node[fig/app,minimum width=13.2mm,minimum height=6.2mm,font=\FigSmall] (rapp) at (28.5,-10.8) {\textbf{rApp}};
\node[fig/node,fill=white,minimum width=28.0mm,minimum height=6.2mm,font=\FigSmall] (o1store) at (61.2,-10.8)
  {O1 KPIs \& model store};
\draw[fig/bidir] (rapp.east) -- node[fig/label,fill=FigBlueFill,above=.25mm,font=\fontsize{6.4}{7.3}\selectfont\rmfamily] {R1} (o1store.west);

% Middle nested loop: Near-RT RIC (10 ms - 1 s; east wall at 80.5 leaving 4.7mm clear O1 channel!)
\node[fig/group,draw=FigHostLine,fill=white,line width=.65pt,minimum width=58.5mm,minimum height=43mm] (mid) at (51.25,-42.8) {};
\draw[fig/arrow] (28.5,-13.9) -- node[fig/label,fill=FigBlueFill,right=.5mm,font=\fontsize{6.4}{7.3}\selectfont\rmfamily] {A1 / A1-ML} (28.5,-21.3);
\node[fig/heading,anchor=north west,font=\FigSmall\bfseries] at (23.4,-22.5) {Near-RT RIC (Multi-cell / slice RRM)};
\node[fig/app,minimum width=13.2mm,minimum height=6.2mm,font=\FigSmall] (xapp) at (31.2,-30.5) {\textbf{xApp}};
\node[fig/node,fill=FigBlueFill!55!white,minimum width=26.5mm,minimum height=6.2mm,font=\FigSmall] (kpm) at (61.8,-30.5)
  {Cell / UE KPM state};
\draw[fig/bidir] (xapp.east) -- node[fig/label,above=.25mm,font=\fontsize{6.3}{7.2}\selectfont\rmfamily] {APIs} (kpm.west);

% Inner nested loop: O-DU / O-CU (< 10 ms; east wall at 76.5)
\node[fig/prop/group,minimum width=51.5mm,minimum height=21mm] (inn) at (50.75,-51.8) {};
\draw[fig/bidir] (31.2,-33.6) -- node[fig/label,right=.5mm,font=\fontsize{6.4}{7.3}\selectfont\rmfamily] {E2 ctrl / ind.} (31.2,-41.3);
\node[fig/heading,text=FigAmber,anchor=north west,font=\FigSmall\bfseries] at (26.4,-42.5) {O-DU / O-CU Stack (Per-TTI $<10$\,ms)};
\node[fig/prop,fill=white,minimum width=13.0mm,minimum height=6.5mm,font=\FigSmall] (dapp) at (34.0,-53.5) {\textbf{dApp}};
\node[fig/node,fill=white,minimum width=24.5mm,minimum height=6.5mm,font=\FigSmall] (sched) at (61.5,-53.5)
  {I/Q \& MAC scheduler};
\draw[fig/bidir,draw=FigAmber] (dapp.east) -- node[fig/label,fill=FigAmberFill,above=.25mm,font=\fontsize{6.4}{7.3}\selectfont\rmfamily] {E3} (sched.west);

% Right outer O1 drift feedback loop in wide 6.9mm blue corridor (80.5..87.4)
\draw[fig/management,-{Latex[length=1.4mm,width=1mm]}]
  (sched.east) -- (84.8,-53.5) -- (84.8,-10.8) -- (o1store.east);
\node[fig/label,fill=FigBlueFill,rotate=90,inner sep=.45mm,font=\fontsize{6.3}{7.2}\selectfont\rmfamily] at (84.8,-32.5) {O1 drift \& KPIs};
\end{tikzpicture}
\caption{RAN control loops at three timescales. The Non-RT RIC uses
longer-term key performance indicators (KPIs) across cells. The Near-RT RIC
uses recent cell and user equipment (UE) key performance measurements (KPMs)
for control on the order of 10\,ms to 1\,s.
The proposed dApp/E3 path would give in-node applications access to local
measurements for sub-10\,ms operation.}
\label{fig:loops}
\end{figure}


==> figs/fig_rac_shell.tex <==
\begin{figure}[!t]
\centering
% RAC as a logical overlay of host-local shells and an exposure gateway.
\begin{tikzpicture}[fig/base,
  f62/.style={font=\fontsize{6.2}{7}\selectfont\rmfamily},
  f58/.style={font=\fontsize{5.8}{6.6}\selectfont\rmfamily},
  hostbox/.style={fig/group,draw=FigHostLine,fill=FigBlueFill,line width=.6pt,inner sep=0pt,outer sep=0pt},
  htitle/.style={font=\fontsize{6.5}{7.4}\selectfont\rmfamily\bfseries,text=FigNavy,anchor=north west,inner sep=0pt},
  capp/.style={fig/app,minimum height=10.6mm,inner sep=.5mm,font=\fontsize{6.2}{7}\selectfont\rmfamily},
  agentbox/.style={fig/node,draw=FigTeal,fill=white,line width=.6pt,minimum width=11mm,minimum height=3.9mm,
    inner sep=0pt,font=\fontsize{6.0}{6.7}\selectfont\rmfamily\bfseries,text=FigTeal},
  capport/.style={fill=FigTeal,minimum size=1.4mm,inner sep=0pt,outer sep=0pt},
  aport/.style={circle,fill=FigTeal,minimum size=1.7mm,inner sep=0pt,outer sep=0pt},
  bport/.style={fill=FigAmber,minimum size=1.4mm,inner sep=0pt,outer sep=0pt},
  tab/.style={fill=FigTealFill,draw=FigTeal,line width=.8pt,minimum width=8.6mm,minimum height=6.2mm,
    inner sep=0pt,outer sep=0pt,align=center,font=\fontsize{5.6}{6.2}\selectfont\rmfamily\bfseries,text=FigInk},
  racline/.style={draw=FigTeal,line width=.6pt},
  spine/.style={draw=FigTeal,line width=1.5pt},
  async/.style={draw=FigAmber,line width=.75pt,dash pattern=on 2.2pt off 1.2pt}]
\path[use as bounding box] (0,2.0) rectangle (88,-121.5);

% ---------------------------------------------------------------- legend (outside trust domain)
\draw[fig/interface] (1,0.4) -- (6,0.4);
\node[f58,anchor=west,inner sep=0pt] at (7,0.4) {O-RAN IF (actuation)};
\draw[spine,line width=1.2pt] (1,-2.5) -- (6,-2.5);
\node[f58,anchor=west,inner sep=0pt] at (7,-2.5) {RAC coordination};
\draw[async] (1,-5.4) -- (6,-5.4);
\node[f58,anchor=west,inner sep=0pt] at (7,-5.4) {Async / proposed};
\node[capport] at (1.8,-8.3) {};
\node[f58,anchor=west,inner sep=0pt] at (3,-8.3) {cap.};
\node[aport] at (9.8,-8.3) {};
\node[f58,anchor=west,inner sep=0pt] at (11.1,-8.3) {A2A};
\node[bport] at (18,-8.3) {};
\node[f58,anchor=west,inner sep=0pt] at (19.2,-8.3) {bounds};

% ---------------------------------------------------------------- external agents
\node[fig/prop,minimum width=51mm,minimum height=7.2mm,inner sep=.6mm,f62] (ext) at (61.5,-1.4)
  {\textbf{\textcolor{FigAmber}{External / Edge AI Agents}}\\[-1pt]edge compute, robotics, partner domains};

% ---------------------------------------------------------------- operator trust domain
\draw[draw=FigLine,line width=.5pt,dash pattern=on 1.4pt off 1.2pt] (0.4,-12.8) rectangle (87.6,-120.8);

% Exposure gateway straddling the trust boundary
\node[fig/node,draw=FigTeal,line width=.9pt,fill=FigTealFill!55!white,minimum width=19.8mm,minimum height=6.4mm,
  inner sep=0pt,f62] (gw) at (77.1,-13.0)
  {\textbf{\textcolor{FigTeal}{Exposure GW}}\\[-1.5pt]{\fontsize{5.6}{6.2}\selectfont scoped authority}};
\draw[racline,line width=.75pt,<->,>={Latex[length=1.2mm,width=.85mm]}] (70,-5.0) -- (70,-9.8);
\draw[racline,line width=.75pt,<->,>={Latex[length=1.2mm,width=.85mm]}] (84,-5.0) -- (84,-9.8);
\node[f58,anchor=east,inner sep=0pt] at (64.7,-7.4) {capability invocation};
\node[f58,anchor=east,inner sep=0pt] at (78.7,-7.4) {A2A};

% RAC overlay band + spine (left edge at x=67.2, spine at x=69.2)
\draw[spine] (69.2,-16.2) -- (69.2,-68.2);
\node[font=\fontsize{6.4}{7}\selectfont\rmfamily\bfseries,text=FigTeal,anchor=north west,inner sep=0pt]
  at (70.6,-17.3) {RAC overlay};

% SMO with AI/ML & LLM services + Non-RT RIC (x=7.5..56.5, center=32 -> 10.7mm clear corridor to x=67.2!)
\node[fig/group,draw=FigHostLine,fill=FigBlueFill!35!white,line width=.6pt,minimum width=49mm,
  minimum height=34.2mm,inner sep=0pt,outer sep=0pt] (smo) at (32.0,-32.5) {};
\node[htitle] at (8.6,-16.1) {SMO};
\node[fig/node,fill=white,minimum width=45.6mm,minimum height=6.8mm,inner sep=0pt,f62] (svc) at (32.0,-22.8)
  {\textbf{AI/ML model services}\\[-1pt]{\fontsize{5.7}{6.4}\selectfont training $\cdot$ inference serving $\cdot$ catalog $\cdot$ drift}};
\draw[fig/arrow] (svc.east) -- (69.2,-22.8);
% Two-line R1 / LLM API centered in 56.5..67.2 gap (never touches SMO at 56.5 or RAC band at 67.2!)
\node[font=\fontsize{5.4}{6.0}\selectfont\rmfamily,align=center,fill=white,inner sep=.25mm]
  at (61.85,-19.2) {R1 +\\[-0.5pt]model API};

\node[hostbox,minimum width=45.6mm,minimum height=18.2mm] (nrt) at (32.0,-39.1) {};
\node[htitle] at (10.0,-30.8) {Non-RT RIC \textnormal{\fontsize{5.8}{6.6}\selectfont($>$1\,s)}};
\draw[fig/interface,<->,>={Latex[length=1.1mm,width=.8mm]}] (18.2,-26.2) -- (18.2,-30.0);
\node[f58,anchor=west,inner sep=0pt] at (19.3,-28.1) {R1};
\node[capp,minimum width=14.6mm] (rc) at (17.8,-41.8) {\textbf{rApp}\\[-1pt]{\fontsize{5.6}{6.4}\selectfont conventional}};
\node[capp,minimum width=23.6mm] (ra) at (41.2,-41.8) {};
\node[f62,anchor=north,inner sep=0pt] at (41.2,-38.0) {\textbf{rApp} (agentic)};
\node[agentbox] at (41.2,-44.1) {rAgent};

% Capability bus 2.3mm above app boxes; port pins placed at outer corners clear of center label!
\draw[racline] (17.8,-34.2) -- (56.5,-34.2);
\foreach \x in {17.8,32.5,49.8} \draw[racline] (\x,-34.2) -- (\x,-36.5);
\node[capport] at (17.8,-36.5) {};
\node[capport] at (32.5,-36.5) {};
\node[aport] at (49.8,-36.5) {};

% Exterior-mounted shell tab flush on SMO/host boundary (x=56.5..65.1, clear of 67.2 RAC band!)
\node[tab,anchor=west] (tnrt) at (56.5,-37.3) {shell\\[-1pt]inst.};
\draw[racline,line width=.9pt] (tnrt.east) -- (69.2,-37.3);

% ---------------------------------------------------------------- A1 / A1-ML & Near-RT RIC + explicit (c) pointer
\draw[fig/arrow] (14.0,-48.2) -- (14.0,-54.0);
\node[f58,anchor=west,fill=white,inner sep=.3mm] at (14.9,-51.4) {A1};
\draw[fig/arrow] (29.5,-26.2) -- (29.5,-30.0);
\draw[fig/arrow] (29.5,-48.2) -- (29.5,-54.0);
\node[f58,anchor=west,fill=white,inner sep=.3mm] at (30.4,-51.4) {A1-ML};

\node[f58,anchor=west,inner sep=0pt] at (71.2,-51.4) {cross-tier A2A};

\node[hostbox,minimum width=49mm,minimum height=18.4mm] (near) at (32.0,-63.2) {};
\node[htitle] at (8.8,-54.8) {Near-RT RIC \textnormal{\fontsize{5.8}{6.6}\selectfont(10\,ms--1\,s)}};
\node[capp,minimum width=14.6mm] (xc) at (17.8,-66.0) {\textbf{xApp}\\[-1pt]{\fontsize{5.6}{6.4}\selectfont conventional}};
\node[capp,minimum width=23.6mm] (xa) at (41.2,-66.0) {};
\node[f62,anchor=north,inner sep=0pt] at (41.2,-62.2) {\textbf{xApp} (agentic)};
\node[agentbox] at (41.2,-68.3) {xAgent};

% Capability bus at y=-58.0 (2.7mm above xa top at -60.7 -> circle d has 1.2mm clear air below it!)
\draw[racline] (17.8,-58.0) -- (56.5,-58.0);
\foreach \x in {17.8,32.5,49.8} \draw[racline] (\x,-58.0) -- (\x,-60.7);
\node[capport] at (17.8,-60.7) {};
\node[capport] at (32.5,-60.7) {};
\node[aport] at (49.8,-60.7) {};

\node[tab,anchor=west] (tnear) at (56.5,-61.1) {shell\\[-1pt]inst.};
\draw[racline,line width=.9pt] (tnear.east) -- (69.2,-61.1);

% ---------------------------------------------------------------- O-DU / O-CU with RAN stack <-E3-> in-node host
\draw[fig/bidir] (14.0,-72.4) -- (14.0,-77.6);
\node[f58,anchor=west,inner sep=0pt] at (15.1,-75.0) {E2};
\node[fig/group,fill=FigGreyFill!55!white,minimum width=49mm,minimum height=26.2mm,inner sep=0pt,outer sep=0pt]
  (odu) at (32.0,-90.7) {};
\node[font=\fontsize{6.5}{7.4}\selectfont\rmfamily\bfseries,anchor=north west,inner sep=0pt] at (8.6,-78.3)
  {O-DU / O-CU \textnormal{\fontsize{5.8}{6.6}\selectfont(E2 node)}};
\node[fig/node,fill=white,minimum width=9.2mm,minimum height=20.0mm,inner sep=0pt,f58] (stack) at (13.4,-91.8)
  {\textbf{RAN}\\\textbf{stack}\\[1pt]RLC\\MAC\\High-\\PHY};
\node[fig/prop/group,line width=.65pt,minimum width=32.0mm,minimum height=20.0mm,inner sep=0pt,outer sep=0pt]
  (inn) at (39.0,-91.8) {};
\node[font=\fontsize{6.0}{6.8}\selectfont\rmfamily\bfseries,text=FigAmber,anchor=north west,inner sep=0pt]
  at (23.8,-82.5) {In-node host \textnormal{\fontsize{5.4}{6.0}\selectfont(nGRG, $<$10\,ms)}};

\node[capp,minimum width=12.0mm,minimum height=9.8mm] (dc) at (29.8,-93.2) {\textbf{dApp}\\[-1pt]{\fontsize{5.1}{5.7}\selectfont conventional}};
\node[capp,minimum width=16.6mm,minimum height=9.8mm] (da) at (45.6,-93.2) {};
% dApp (agentic) placed 1.6mm below top border; red port placed at left third (x=40.0) clear of letters!
\node[font=\fontsize{5.8}{6.5}\selectfont\rmfamily,anchor=north,inner sep=0pt] at (45.8,-89.8) {\textbf{dApp} {\fontsize{5.0}{5.7}\selectfont(agentic)}};
\node[agentbox,minimum width=9.8mm] at (45.8,-95.2) {dAgent};

\draw[async,line width=.6pt] (29.8,-86.0) -- (56.5,-86.0);
\foreach \x in {29.8,40.0} \draw[async,line width=.6pt] (\x,-86.0) -- (\x,-88.3);
\node[bport] at (29.8,-88.3) {};
\node[bport] at (40.0,-88.3) {};

\node[tab,anchor=west] (tin) at (56.5,-88.5) {shell\\[-1pt]inst.};
\draw[async,<->,>={Latex[length=1.05mm,width=.75mm]}] (stack.east |- 18,-95.0) -- (inn.west |- 23,-95.0);
\node[f58,text=FigAmber,inner sep=0pt] at (20.5,-93.0) {\textbf{E3}};

% Asynchronous, distilled bounds from the RAC spine to the in-node guard
\draw[async,-{Latex[length=1.4mm,width=.95mm]}] (69.2,-68.2) -- (69.2,-88.5) -- (tin.east);
\node[f58,text=FigAmber,anchor=north west,inner sep=0pt,align=left] at (71.2,-70.4)
  {asynchronous\\bounds};

% ---------------------------------------------------------------- O-Cloud & AI Compute Substrate
\node[fig/cloud/group,minimum width=79.5mm,minimum height=9.2mm,inner sep=0pt,outer sep=0pt]
  (ocloud) at (47.25,-111.2) {};
\node[f62,align=center,inner sep=0pt] at (47.25,-111.2)
  {\textbf{O-Cloud \& AI Compute Substrate} {\fontsize{5.7}{6.4}\selectfont(GPU / Vector processors / Analog IMC)}\\[-0.5pt]
   {\fontsize{5.7}{6.4}\selectfont Hosts model training/inference for SMO/RAC (via O2) \& baseband workloads (via AAL)}};

% AAL link + clean readable O1 & O2 left trunks
\draw[fig/bidir] (13.4,-101.8) -- node[fig/label,right=.5mm,font=\fontsize{5.8}{6.5}\selectfont\rmfamily]{AAL} (13.4,-106.6);

% O1 management trunk (x = 5.2)
\draw[fig/management] (9.2,-41.0) -- (5.2,-41.0) -- (5.2,-90.7) -- (7.5,-90.7);
\draw[fig/management] (5.2,-63.2) -- (7.5,-63.2);
\fill[FigBlue] (5.2,-63.2) circle (.48mm);
\node[fig/label,f58,inner sep=.3mm] at (5.2,-52.0) {O1};

% O2 orchestration & LLM/ML compute supply (x = 2.4)
\draw[fig/management,<->,>={Latex[length=1.2mm,width=.85mm]}]
  (7.5,-22.8) -- (2.4,-22.8) -- (2.4,-111.2) -- (ocloud.west);
\node[fig/label,f58,rotate=90,inner sep=.35mm] at (2.4,-71.0) {\textbf{O2} (AI)};

% ---------------------------------------------------------------- footer
\node[font=\fontsize{5.8}{6.6}\selectfont\rmfamily\itshape,text=FigLine,anchor=west,inner sep=0pt]
  at (1.5,-118.6) {Operator trust domain};
\end{tikzpicture}
\caption{Proposed RAC architecture. Each host runs a local shell alongside its
applications. External agents access shells through the gateway at the operator
trust boundary. Agents embedded in applications exchange agent-to-agent (A2A)
messages. In-node hosts receive operating bounds asynchronously.}
\label{fig:rac_shell}
\end{figure}


==> figs/fig_socket.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
  fig/base,
  every node/.style={align=center,inner sep=0pt,outer sep=0pt},
  sframe/.style={fig/group,inner sep=0pt,outer sep=0pt},
  bus/.style={draw=FigBlue,line width=1.1pt}
]
\path[use as bounding box] (0,0) rectangle (88,73);

% Column divider & panel titles
\draw[fig/guide] (42.5,5) -- (42.5,72);
\node[fig/title,anchor=base west,font=\FigSmall\bfseries] at (0.5,69.5) {(a) 3GPP SON (integrated)};
\node[fig/title,anchor=base west,font=\FigSmall\bfseries] at (44.5,69.5) {(b) O-RAN hosting (open APIs)};

% =========================================================================
% (a) 3GPP SON: Management boundary above monolithic vendor node (x = 0.5..40.5)
% =========================================================================
\node[fig/cloud,minimum width=39mm,minimum height=9mm,font=\FigSmall] (smgmt) at (20.5,60.5)
  {\textbf{Network management}\\Targets \& KPI collection};

\draw[fig/bidir,draw=FigInk,line width=.6pt] (smgmt.south) -- (20.5,45.5);
\node[fig/label,font=\fontsize{6.6}{7.6}\selectfont\rmfamily] at (20.5,51.2)
  {Management boundary};

% Vendor-integrated base station monolith
\node[sframe,draw=FigLine,fill=FigGreyFill,minimum width=39mm,minimum height=35.5mm] (sbase) at (20.5,27.8) {};
\node[font=\FigSmall\bfseries,text=FigInk,anchor=north] at (20.5,44.2) {Vendor Base Station};

\node[fig/node,minimum width=34mm,minimum height=7.5mm,font=\FigSmall] (sson) at (20.5,36.8)
  {Embedded SON logic};
\node[fig/node,minimum width=34mm,minimum height=9mm,font=\FigSmall] (srrm) at (20.5,20.8)
  {Proprietary RRM /\\scheduler state};

% Internal vendor-locked coupling (no open API)
\draw[fig/inherited,<->,>={Latex[length=1.2mm,width=.9mm]}] (sson.south) -- (srrm.north);
\node[font=\fontsize{6.4}{7.4}\selectfont\rmfamily,text=FigLine,fill=FigGreyFill,inner sep=.4mm]
  at (20.5,29.2) {Vendor-internal};
\node[font=\fontsize{6.6}{7.6}\selectfont\rmfamily,text=FigLine] at (20.5,12.5)
  {No 3rd-party runtime hook};

% =========================================================================
% (b) O-RAN Third-Party Hosting: Standardized plug-in sockets (x = 44.5..87.5)
% =========================================================================
% Non-RT RIC / SMO
\node[sframe,fig/smo/group,minimum width=42.5mm,minimum height=16.5mm] (ssmo) at (66,57) {};
\node[font=\FigSmall\bfseries,text=FigNavy,anchor=north west] at (45.8,64.2) {SMO / Non-RT RIC};
\node[fig/app,minimum width=14.5mm,minimum height=7.5mm,font=\FigSmall] (srapp) at (53.2,54) {\textbf{rApp}};
\node[fig/node,minimum width=19mm,minimum height=7.5mm,font=\FigSmall] (snonrt) at (75.5,54) {Framework};
% R1 plug-in socket link
\draw[fig/bidir] (srapp.east) -- node[fig/label,fill=FigBlueFill,above=.3mm,font=\fontsize{6.6}{7.6}\selectfont\rmfamily]{R1} (snonrt.west);

% A1 link
\draw[fig/arrow] (ssmo.south) -- node[fig/label,right=.5mm,font=\fontsize{6.6}{7.6}\selectfont\rmfamily]{A1} (66,42.5);

% Near-RT RIC with explicit standardized API socket bus bar
\node[sframe,fig/near/group,minimum width=42.5mm,minimum height=23.5mm] (snear) at (66,30.8) {};
\node[font=\FigSmall\bfseries,text=FigNavy,anchor=north west] at (45.8,41.4) {Near-RT RIC};

\node[fig/app,minimum width=17mm,minimum height=6.5mm,font=\FigSmall] (sx1) at (55.5,33.8) {\textbf{xApp 1}};
\node[fig/app,minimum width=17mm,minimum height=6.5mm,font=\FigSmall] (sx2) at (76.5,33.8) {\textbf{xApp 2}};

% Plug-in pins + horizontal API bus (illustrating standardized "socket")
\draw[bus] (48,27) -- (84,27);
\draw[fig/bidir] (sx1.south) -- (55.5,27);
\draw[fig/bidir] (sx2.south) -- (76.5,27);
\node[fig/node,minimum width=38.5mm,minimum height=5.5mm,font=\fontsize{6.8}{7.8}\selectfont\rmfamily] (sserv) at (66,22.8)
  {RIC APIs \& conflict mgmt.};
\draw[fig/interface] (66,27) -- (sserv.north);

% E2 link & E2 nodes
\draw[fig/bidir] (snear.south) -- node[fig/label,right=.5mm,font=\fontsize{6.6}{7.6}\selectfont\rmfamily]{E2} (66,13.5);
\node[fig/node,minimum width=42.5mm,minimum height=7.5mm,font=\FigSmall] (senodes) at (66,9.8)
  {\textbf{E2 nodes:} O-CU / O-DU};

% Shared architectural takeaway bar across bottom
\draw[fig/guide] (0.5,4.8) -- (87.5,4.8);
\node[font=\fontsize{6.8}{7.8}\selectfont\rmfamily,text=FigLine] at (44,2)
  {Algorithms stay open in both; O-RAN standardizes the runtime host \& APIs.};
\end{tikzpicture}
\caption{Standardization boundaries in (a)~distributed 3GPP SON
(vendor-internal logic) and (b)~O-RAN hosting (standardized R1 and Near-RT RIC
APIs with A1/E2 control). In (a) the equipment supplier implements the
algorithm within the base station. In (b) an independent supplier can
deploy its algorithm as a RIC application.}
\label{fig:socket}
\end{figure}


==> figs/fig_timeline.tex <==
\begin{figure*}[!t]
\centering
% Parallel specifications and 6G milestones following the early work in Table I.
\begin{tikzpicture}[fig/base,y=.85mm,
  timeline/org/.style={anchor=east,align=right,
    inner sep=0pt,outer sep=0pt},
  timeline/entry/.style={anchor=north west,align=left,text width=44.5mm,
    inner sep=0pt,outer sep=0pt,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
  timeline/row/.style={fig/heading,anchor=west,align=left},
  timeline/note/.style={fig/label,font=\fontsize{6.6}{7.4}\selectfont\rmfamily,fill=white,
    anchor=west,align=left,inner sep=.85pt},
  timeline/life/.style={line width=2.6pt,draw=FigLine!45,line cap=butt},
  timeline/olife/.style={timeline/life,draw=FigBlue!65},
  timeline/ilife/.style={timeline/life,draw=FigTeal!70}]
\path[use as bounding box] (0,2.5) rectangle (178,-168);
\node[fig/title] at (0,0) {(a) Alliances, study groups, and open-source communities (2014--2026+)};
\foreach \x/\year in {48/2014,68/2016,88/2018,108/2020,128/2022,148/2024,168/2026}
 { \draw[fig/guide,line cap=butt] (\x,-10)--(\x,-69);
   \node[fig/label,font=\FigFont,anchor=south,inner sep=0pt]
     at (\x,-9) {\year}; }
\draw[fig/inherited,draw=FigLine,line cap=butt,
  -{Latex[length=1.55mm,width=1.05mm]}] (47,-10)--(176,-10);

\node[timeline/org] at (44,-17.5) {C-RAN Alliance};
\node[timeline/org] at (44,-23.5) {xRAN Forum};
\node[timeline/org,font=\FigGroup,text=FigNavy] at (44,-29.5) {O-RAN ALLIANCE};
\node[timeline/org] at (44,-36.0) {O-RAN Software Community};
\node[timeline/org] at (44,-42.0) {next Generation Research Group};
\node[timeline/org] at (44,-48.5) {IEEE 1914 NGFI working group};
\node[timeline/org] at (44,-54.5) {ITU-T FG ML5G};
\node[timeline/org] at (44,-60.5) {Wireless AI Alliance};
\node[timeline/org] at (44,-66.0) {AI-RAN Alliance};

% Lifelines kept continuous; annotations placed cleanly ABOVE or AFTER bars (zero broken bar stubs!)
\draw[timeline/life,dashed] (48,-17.5)--(89.5,-17.5);
\node[timeline/note,anchor=south west] at (49.2,-16.2) {Joined Feb.\ 2018 merger};
\draw[timeline/life] (72.5,-23.5)--(89.5,-23.5);
\draw[timeline/olife] (89.5,-29.5)--(175,-29.5);
\draw[timeline/olife] (101,-36.0)--(171,-36.0);
\draw[draw=FigBlue,fill=white,line width=.65pt,line join=miter]
  (170.2,-36.8) rectangle (171.8,-35.2);
\node[timeline/note,anchor=south east] at (172,-34.6) {2026 move to Linux Foundation Networking};
\draw[timeline/olife] (132.5,-42.0)--(175,-42.0);
\draw[timeline/life] (69,-48.5)--(175,-48.5);
\node[timeline/note,anchor=south west] at (70.2,-47.1) {Project approved Feb.\ 2016};
\draw[timeline/life] (87,-54.5)--(113.5,-54.5);
\node[timeline/note] at (115.5,-54.5) {Concluded 2020};
\draw[timeline/life] (78,-60.5)--(98,-60.5);
\draw[fig/inherited,draw=FigLine,line width=.75pt,
  dash pattern=on 3pt off 1.6pt] (98,-60.5)--(104,-60.5);
\node[timeline/note] at (105.5,-60.5) {2017--2018 papers};
\draw[timeline/ilife] (149.5,-66.0)--(175,-66.0);

\foreach \x/\y in {72.5/-23.5,69/-48.5,87/-54.5,78/-60.5}
  \fill[FigLine] (\x,\y) circle (.65mm);
\foreach \x/\y in {101/-36.0,132.5/-42.0}
  \fill[FigBlue] (\x,\y) circle (.65mm);
\fill[FigTeal] (149.5,-66.0) circle (.65mm);
\foreach \y/\trackcolor in {-29.5/FigBlue,-42.0/FigBlue,-48.5/FigLine,-66.0/FigTeal}
  \draw[fig/arrow,draw=\trackcolor,line cap=butt] (171,\y)--(176,\y);
\draw[fig/inherited,draw=FigLine,line width=.6pt,line join=miter]
  (89.5,-17.5)--(95,-17.5)--(95,-23.5)--(89.5,-23.5);
\draw[fig/arrow,draw=FigLine] (95,-23.5)--(95,-28.3);
\node[timeline/note] at (97.5,-20.5) {Merged Feb.\ 2018};

\node[fig/title] at (0,-75) {(b) O-RAN, 3GPP, and related milestones (2019--2026+)};
\fill[FigBlueFill] (0,-80) rectangle (178,-88);
\draw[fig/inherited,line width=.6pt] (0,-80)--(178,-80);
\draw[fig/inherited,line width=.6pt] (0,-88)--(178,-88);

\node[fig/heading,text=FigNavy] at (3,-84) {Track};
\node[fig/heading,text=FigNavy] at (34,-84) {2019--2021 (Normative v1)};
\node[fig/heading,text=FigNavy] at (83,-84) {2022--2024 (Lifecycle \& AAL)};
\node[fig/heading,text=FigNavy] at (132,-84) {2025--2026+ (Converged AI \& 6G)};
\foreach \y in {-100,-114,-127,-140,-153}
 \draw[fig/guide,line cap=butt] (0,\y)--(178,\y);
\draw[fig/inherited,line width=.6pt] (0,-166)--(178,-166);
\foreach \x in {31,80,129}
 \draw[fig/guide,line cap=butt] (\x,-80)--(\x,-166);

\node[timeline/row] at (3,-94) {O-RAN\\architecture};
\node[timeline/entry] at (34,-90) {\textbf{2020} Architecture v1; O1 \& O2\\\textbf{2020--21} First OTICs \& PlugFests};
\node[timeline/entry] at (83,-90) {\textbf{2022} nGRG launched (6G studies)\\\textbf{2024} Decoupled SMO; CCIN v1};
\node[timeline/entry] at (132,-90) {\textbf{2025} Joint 3GPP 6G workshop\\\textbf{2026} 21 OTICs; in-node dApp/E3};

\node[timeline/row] at (3,-107) {O-RAN\\AI/ML};
\node[timeline/entry] at (34,-102) {\textbf{2019} First AI/ML workflow report\\\textbf{2020--21} A1 policy \& E2SM v1};
\node[timeline/entry] at (83,-102) {\textbf{2022} Normative AI/ML \& R1\\\textbf{2023--24} RAN analytics exposure; Y1};
\node[timeline/entry] at (132,-102) {\textbf{2025} R1/RIC APIs; cross-RIC A1-ML\\\textbf{2026} Cross-tier AI workflow enh.};

\node[timeline/row] at (3,-120.5) {O-Cloud\\\& AAL};
\node[timeline/entry] at (34,-116) {\textbf{2020} O-Cloud \& AAL principles\\\textbf{2021} Look-aside FEC profile};
\node[timeline/entry] at (83,-116) {\textbf{2022} Inline High-PHY profile\\\textbf{2023--24} Common AAL API; CCIN};
\node[timeline/entry] at (132,-116) {\textbf{2025--26} MU-MIMO BF; CCIN v2\\\textbf{2026} O-Cloud AI enhancement};

\node[timeline/row] at (3,-133.5) {3GPP};
\node[timeline/entry] at (34,-129) {\textbf{2019} TR 37.816 RAN data study\\\textbf{2021} Rel-17 RAN intelligence};
\node[timeline/entry] at (83,-129) {\textbf{2022--24} TR 37.817 (NG-RAN AI);\\TR 38.843 (NR AI air interface)};
\node[timeline/entry] at (132,-129) {\textbf{2025--26} TS 28.105; TR 38.744;\\Rel-20 6G TR 38.914 / 38.960};

\node[timeline/row] at (3,-146.5) {ITU \& AI\\frameworks};
\node[timeline/entry] at (34,-142) {\textbf{2019} ITU-T ML5G; Y.3172\\(50\,\textmu s--10\,ms RAN loop classes)};
\node[timeline/entry] at (83,-142) {\textbf{2023} ITU-R M.2160 (IMT-2030\\native AI, sensing \& compute)};
\node[timeline/entry] at (132,-142) {\textbf{2024--26} AI-RAN Alliance founded;\\architecture \& 3-pillar reports};

\node[timeline/row] at (3,-159.5) {IEEE \&\\open stacks};
\node[timeline/entry] at (34,-155) {\textbf{2019} OSC Amber; FlexRIC/OAI\\\textbf{2020} IEEE 1914.1 packet FH};
\node[timeline/entry] at (83,-155) {\textbf{2022--24} OpenRAN Gym, X5G,\\split-7.2x OAI \& srsRAN};
\node[timeline/entry] at (132,-155) {\textbf{2025--26} Duranta; OCUDU;\\Sionna Research Kit \& testbeds};

\end{tikzpicture}
\caption{Milestones for (a)~alliances and open-source organizations
(2014--2026+) and (b)~O-RAN, 3GPP Releases~17--20, ITU, AI-RAN, and
open-source stacks (2019--2026+, extending Table~\ref{tab:lineage})
\cite{oran22.release002,oran26.specupdate}.}
\label{fig:timeline}
\end{figure*}

